ROW-SLAM: Under-Canopy Cornfield Semantic SLAM

We study a semantic SLAM problem faced by a robot tasked with autonomous weeding under the corn canopy. The goal is to detect corn stalks and localize them in a global coordinate frame. This is a challenging setup for existing algorithms because there is very little space between the camera and the plants, and the camera motion is primarily restricted to be along the row. To overcome these challenges, we present a multi-camera system where a side camera (facing the plants) is used for detection whereas front and back cameras are used for motion estimation. Next, we show how semantic features in the environment (corn stalks, ground, and crop planes) can be used to develop a robust semantic SLAM solution and present results from field trials performed throughout the growing season across various cornfields.

==> fig/diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,627); %set diagram left start at 0, and has height of 627

%Image [id:dp2146255345495509] 
\draw (764.17,215.85) node  {\includegraphics[width=199.75pt,height=128.27pt]{3dcornid.png}};
%Rounded Rect [id:dp08079575781047743] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.21 ][line width=1.5]  (162,43.98) .. controls (162,29.63) and (173.63,18) .. (187.98,18) -- (582.68,18) .. controls (597.03,18) and (608.67,29.63) .. (608.67,43.98) -- (608.67,324.68) .. controls (608.67,339.03) and (597.03,350.67) .. (582.68,350.67) -- (187.98,350.67) .. controls (173.63,350.67) and (162,339.03) .. (162,324.68) -- cycle ;
%Shape: Rectangle [id:dp8006582860572471] 
\draw   (172,266.67) -- (457.25,266.67) -- (457.25,334.67) -- (172,334.67) -- cycle ;
%Shape: Rectangle [id:dp46012750529664825] 
\draw   (183.67,272) -- (281,272) -- (281,328.33) -- (183.67,328.33) -- cycle ;
%Shape: Rectangle [id:dp4844008711856014] 
\draw   (305,274) -- (395.67,274) -- (395.67,296) -- (305,296) -- cycle ;
%Shape: Rectangle [id:dp9835629076081338] 
\draw   (305,305) -- (395.67,305) -- (395.67,327) -- (305,327) -- cycle ;
%Straight Lines [id:da701677036635495] 
\draw    (281.75,286) -- (301.33,286) ;
\draw [shift={(304.33,286)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23015235981488757] 
\draw    (281.75,314) -- (301.33,314) ;
\draw [shift={(304.33,314)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5240397603178666] 
\draw    (395,287) -- (411.33,287) ;
\draw [shift={(414.33,287)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8009963981361177] 
\draw    (396,315) -- (412.33,315) ;
\draw [shift={(415.33,315)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2903805298611546] 
\draw    (457.25,303.17) -- (478.67,303.17) ;
\draw [shift={(481.67,303.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3348379343954191] 
\draw   (171.67,160) -- (274.67,160) -- (274.67,216.33) -- (171.67,216.33) -- cycle ;
%Shape: Rectangle [id:dp11973390663752559] 
\draw   (172.67,61) -- (275.67,61) -- (275.67,117.33) -- (172.67,117.33) -- cycle ;
%Shape: Rectangle [id:dp889127258975857] 
\draw   (295,91) -- (460,91) -- (460,138) -- (295,138) -- cycle ;
%Shape: Rectangle [id:dp25827993961508255] 
\draw   (295,62) -- (422.67,62) -- (422.67,84) -- (295,84) -- cycle ;
%Shape: Rectangle [id:dp46229446095644233] 
\draw   (423.67,160) -- (513.75,160) -- (513.75,216.33) -- (423.67,216.33) -- cycle ;
%Straight Lines [id:da6369116315798538] 
\draw    (515.33,188.67) -- (544.25,188.67) ;
\draw [shift={(547.25,188.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6313354839712833] 
\draw    (274.75,188.33) -- (309,188.33) ;
\draw [shift={(312,188.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5666920630071268] 
\draw    (342.5,188.33) -- (419,188.33) ;
\draw [shift={(422,188.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3842543022707985] 
\draw    (448,139) -- (448,157.67) ;
\draw [shift={(448,160.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8470381205753825] 
\draw    (276,106) -- (293.33,106) ;
\draw [shift={(296.33,106)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29125865647556926] 
\draw    (276,75) -- (292.67,75) ;
\draw [shift={(295.67,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp39971630436391603] 
\draw   (482.67,61) -- (600,61) -- (600,117.33) -- (482.67,117.33) -- cycle ;
%Straight Lines [id:da49396585178721497] 
\draw    (422.67,73.67) -- (479,73.67) ;
\draw [shift={(482,73.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6771270669003848] 
\draw   (526,269.5) -- (580,269.5) -- (580,325.83) -- (526,325.83) -- cycle ;
%Shape: Rectangle [id:dp8325796012684112] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]  (627,58.5) -- (897.33,58.5) -- (897.33,318) -- (627,318) -- cycle ;
%Straight Lines [id:da7267387338245834] 
\draw    (508.83,304.17) -- (523,304.17) ;
\draw [shift={(526,304.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8472066659453601] 
\draw    (590.83,296.33) -- (590.83,117.5) ;
\draw [shift={(590.83,299.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6240676565251257] 
\draw    (580.83,300.5) -- (622.33,300.5) ;
\draw [shift={(625.33,300.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da371416322955906] 
\draw    (490.67,294) -- (490.67,220.33) ;
\draw [shift={(490.67,217.33)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17671136370484608] 
\draw    (560.5,209.17) -- (560.5,267.33) ;
\draw [shift={(560.5,270.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4581324518079031] 
\draw    (459.83,106.17) -- (479.67,106.17) ;
\draw [shift={(482.67,106.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp37727889914294743] 
\draw (81.25,192.31) node  {\includegraphics[width=105.76pt,height=59.43pt]{back_view.jpg}};
%Image [id:dp3886570668772793] 
\draw (80.34,86.25) node  {\includegraphics[width=105.9pt,height=59.94pt]{occlusion_1.jpg}};
%Image [id:dp43461593262738063] 
\draw (81.78,302.51) node  {\includegraphics[width=105.59pt,height=59.77pt]{fig/morris_front_1.jpg}};
%Straight Lines [id:da6193923785784807] 
\draw    (440.75,286.5) -- (457.25,303) ;
%Straight Lines [id:da3266287755658126] 
\draw    (441.25,318.5) -- (456.75,303) ;
%Straight Lines [id:da3444533201190645] 
\draw    (153.33,89.5) -- (168.67,89.5) ;
\draw [shift={(171.67,89.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4152887239589633] 
\draw    (153.33,189.5) -- (167.33,189.5) ;
\draw [shift={(170.33,189.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2820070783835764] 
\draw    (154.67,300.5) -- (168.67,300.5) ;
\draw [shift={(171.67,300.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7679112604959564] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=3]  (10.18,152.69) -- (151.76,152.69) -- (151.76,231.93) -- (10.18,231.93) -- cycle ;
%Shape: Rectangle [id:dp13726443500584518] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (10.59,263.12) -- (152.17,263.12) -- (152.17,342.36) -- (10.59,342.36) -- cycle ;
%Shape: Rectangle [id:dp5269665832484225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=3]  (9.75,46.29) -- (151.33,46.29) -- (151.33,125.53) -- (9.75,125.53) -- cycle ;
%Image [id:dp6227729368980699] 
\draw (597.67,509.54) node  {\includegraphics[width=444pt,height=121.31pt]{concept_crop.png}};
%Image [id:dp2882778437535094] 
\draw (153.44,499.67) node  {\includegraphics[width=199.34pt,height=112.5pt]{rover_cad.PNG}};
%Straight Lines [id:da2813563294619179] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (263.17,406) -- (39.97,432.86) ;
\draw [shift={(36,433.33)}, rotate = 353.14] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2813194994994417] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (263.17,406) -- (424.54,499.33) ;
\draw [shift={(428,501.33)}, rotate = 210.04] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4481444271091606] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523.17,406) -- (282.6,451.26) ;
\draw [shift={(278.67,452)}, rotate = 349.34000000000003] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3374222342187405] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523.17,406) -- (659.51,512.21) ;
\draw [shift={(662.67,514.67)}, rotate = 217.92000000000002] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9397203821432827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (377.33,599.33) -- (263.81,509.81) ;
\draw [shift={(260.67,507.33)}, rotate = 398.26] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da28565905804024205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (377.33,599.33) -- (516.16,559.11) ;
\draw [shift={(520,558)}, rotate = 523.8399999999999] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7577149181797025] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (9.33,370.33) -- (901.33,370.33) ;
%Straight Lines [id:da7151854300008644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (832,412.67) -- (832,448.67) ;
\draw [shift={(832,452.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da19227594202647147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (834,600) -- (834,568) ;
\draw [shift={(834,564)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (181.67,285.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.19pt}\setlength\topsep{0pt}
\begin{center}
Downsampled \\PCD
\end{center}

\end{minipage}};
% Text Node
\draw (313,276.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Plane fitting};
% Text Node
\draw (335,309.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {PCA};
% Text Node
\draw (417,279.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{n}_{g}$};
% Text Node
\draw (418.5,309.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{v}_{l}$};
% Text Node
\draw (482.5,298.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{n}_{p}$};
% Text Node
\draw (200.67,181.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.5pt}\setlength\topsep{0pt}
\begin{center}
SLAM
\end{center}

\end{minipage}};
% Text Node
\draw (174.67,83.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.76pt}\setlength\topsep{0pt}
\begin{center}
Corn Detection
\end{center}

\end{minipage}};
% Text Node
\draw (297,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{112.15pt}\setlength\topsep{0pt}
\begin{center}
Bbox Feature Extraction\\ \& Matching
\end{center}

\end{minipage}};
% Text Node
\draw (314,66.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tracking Module};
% Text Node
\draw (320,181.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{T}$};
% Text Node
\draw (437.67,173.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.67pt}\setlength\topsep{0pt}
\begin{center}
Multiview\\SfM
\end{center}

\end{minipage}};
% Text Node
\draw (550.17,182.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d_{p}$};
% Text Node
\draw (482.67,76.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.39pt}\setlength\topsep{0pt}
\begin{center}
Corn IDs\\2D Pos. of Corns
\end{center}

\end{minipage}};
% Text Node
\draw (530.17,288.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
Corn \\plane
\end{center}

\end{minipage}};
% Text Node
\draw (695,70.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{110.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Corn IDs}\\\textbf{3D Pos. of Corn stalks}
\end{center}

\end{minipage}};
% Text Node
\draw (29.33,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Front Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (28,132.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.36pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Back Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (30,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.53pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Side Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (325.17,22.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.71pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\large ROW SLAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (672.5,126.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle c_{a}$};
% Text Node
\draw (724.5,127.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle c_{b}$};
% Text Node
\draw (771.5,126.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle c_{c}$};
% Text Node
\draw (816.5,127.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle c_{d}$};
% Text Node
\draw (859.5,125.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle c_{e}$};
% Text Node
\draw (481.67,385.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Front Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (221.67,387.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.36pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Back Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (340,604.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.53pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Side Camera}
\end{center}

\end{minipage}};
% Text Node
\draw (790.33,391) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.57pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Corn Plane}
\end{center}

\end{minipage}};
% Text Node
\draw (782.67,599.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.59pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Ground Plane}
\end{center}

\end{minipage}};


\end{tikzpicture}

